Calibrating Control-Bounded ADCs

The paper considers the calibration of control-bounded analog-to-digital converters. It is demonstrated that variations of the analog frontend can be addressed by calibrating the digital estimation filter. In simulations (both behavioral and transistor level) of a leapfrog analog frontend, the proposed calibration method restores essentially the nominal performance. Moreover, with digital-filter calibration in mind, the paper reformulates the design problem of control-bounded converters and thereby clarifies the role of sampling, desired filter shape, and nominal conversion error.

==> figures/adaptive_filter.tex <==
\begin{tikzpicture}[node distance=1.25cm]
    \node[Analog] (analog_frontend) {{analog frontend}};
    \node[Analog] (adaptive_filter) at ($(analog_frontend) + (4.75,0)$) {{adaptive filter}};
    \node[Analog] (desired_filter) at ($(analog_frontend) + (0, -1.5)$) {$h_0$};
    \node[AnalogSum] (asum) at ($(adaptive_filter) + (2, 0)$) {};
    \node[AnalogBranch] (abranch) at ($(asum) + (0.5, 0)$) {};
    \node (estimate) at ($(abranch) + (0.75,0) $) {$\hat{u}[k]$};
    \node[AnalogBranch] (abranch2) at ($(analog_frontend) + (0,-0.75)$) {};
    \node (s_0) at ($(abranch2) + (-2.25, 0)$) {$s_0[k]$};
    \node (u) at ($(s_0) + (-0.25, 0.75)$) {$u(t)=0$};

    \draw[Arrow] (analog_frontend) -- ++(2.475, 0) node[above] {$s_1[k], \dots, s_N[k]$} -- (adaptive_filter);
    \draw[Arrow] (s_0) -| (analog_frontend);
    \draw[Arrow] (abranch2) -- (desired_filter);
    \draw[Arrow] (abranch) -- (estimate);
    \draw (abranch) |- (asum);
    \draw[BackArrow] (asum) -- ++(-0.5, 0) -- (adaptive_filter);
    \draw[Arrow] (desired_filter) -| (asum);
    \draw[Arrow] (u) --  node[anchor=south] {} (analog_frontend);

    \draw[] (abranch) |- ($(adaptive_filter) + (-0.75, -1)$) -- ++(0.5, 0.625);
    \draw[Arrow] ($(adaptive_filter) + (0.25, 0.375)$) -- ++ (0.5, 0.625);

\end{tikzpicture}


==> figures/amplifier_tf.tex <==
\begin{tikzpicture}
    \pgfplotsset{
        grid=both, 
    }
    \pgfplotsset{ylabel near ticks, xlabel near ticks}
    \pgfplotsset{ 
            legend cell align={left},
            legend style={
                at={(0.985,0.98)},
                anchor=north east,
                fill opacity=1,
                draw opacity=1,
                text opacity=1,
                nodes={scale=0.8, transform shape}
            }
    }
    \begin{semilogxaxis}[
        xlabel={frequency [Hz]},
        ylabel={Gain [dB]},
        ymajorgrids,
        xminorgrids,            
        xmin=1e3,
        xmax=1e10,
        ymax=60,
        ytick={-60,-40,-20,0,20,40,60},
        width=0.85\columnwidth,
        height=\columnwidth/2.5,
        legend pos=south west
        ]
        \addplot[color=black, thick, smooth] table[col sep=comma, x=f, y=g] {./figures/Closed_loop_gain.csv};
        \addplot[color=red, thick, smooth] table[col sep=comma, x=f, y=g] {./figures/Open_loop_gain.csv};
        
        \addlegendentry{closed loop}
        \addlegendentry{open loop}
    \end{semilogxaxis}
    \begin{semilogxaxis}[
        axis y line*=right,
        axis x line=none,
        ylabel={Phase [deg]},
        ytick={-300,-240,-180,-120,-60,0},
        xminorgrids,            
        xmin=1e3,
        xmax=1e10,
        ymax=20,
        width=0.85\columnwidth,
        height=\columnwidth/2.5,
        legend pos=north east
        ]
        \addplot[color=black, thick, smooth, dashed] table[col sep=comma, x=f, y=p] {./figures/Closed_loop_phase.csv};
        \addplot[color=red, thick, smooth, dashed] table[col sep=comma, x=f, y=p] {./figures/Open_loop_phase.csv};
    \end{semilogxaxis}
\end{tikzpicture}

==> figures/calestimator.tex <==
\begin{tikzpicture}[node distance=1.25cm]
    \node[Analog] (analog_frontend) {{analog frontend}};
    \node[Analog] (adaptive_filter) at ($(analog_frontend) + (4.25,0)$) {{adaptive filter}};
    \node[Analog] (desired_filter) at ($(analog_frontend) + (0,-2)$) {{desired filter shape}};
    \node[AnalogSum] (asum) at ($(adaptive_filter) + (2.5, 0)$) {};
    \node[AnalogBranch] (abranch) at ($(asum) + (0.5, 0)$) {};
    \node (estimate) at ($(abranch) + (0.875,0) $) {$\hat{\hat{u}}$};
    \node[AnalogBranch] (abranch2) at ($(analog_frontend) + (0,-1)$) {};
    \node (s_0) at ($(abranch2) + (-2.25, 0)$) {$s_0$};
    \node (u) at ($(s_0) + (0, 1)$) {$u$};

    \node[AnalogProd] (prod) at ($(adaptive_filter) + (-0.5, -1)$) {};
    

    \draw[Arrow] (analog_frontend) -- ++(2.25, 0) node[above] {$s_1, \dots, s_N$} -- (adaptive_filter);
    \draw[Arrow] (s_0) -| (analog_frontend);
    \draw[Arrow] (abranch2) -- (desired_filter);
    \draw[Arrow] (abranch) -- (estimate);
    \draw (abranch) -- (asum);
    \draw[BackArrow] (asum) -- ++(-0.8, 0) node[above] {$\hat{u}-\hat{u}_d$} -- (adaptive_filter);
    \draw[Arrow] (desired_filter) -| (asum);
    \node[left] at ($(asum) + (0,-0.5)$) {$u_d$};
    \draw[Arrow] (u) -- (analog_frontend);

    \draw[Arrow] (abranch) |- (prod);
    \draw[Arrow] (abranch2) -- ++(2.25,0) |- (prod);
    \draw (prod) -- ++(0, 0.375) -- ++(0.25, 0.25);
    \node[left] at ($(prod) + (0, 0.375)$) {$y$};

    \draw[Arrow] ($(adaptive_filter) + (0.325, 0.375)$) -- ++ (0.5, 0.5);
    \node[above] at ($(adaptive_filter) + (0.75, -1)$) {$\hat{u} + u_d - \hat{u}_d$};

\end{tikzpicture}


==> figures/leapfrog-structure-circuit.tex <==
\begin{circuitikz}[european voltages]
    

    \node[op amp] (amp1) at (0,0) {$A_1$};
    \node[rground] at (amp1.+) {};
    \node[inner sep=0] (vgnd1) at ($(amp1.-) + (-0.5,-0.5)$) {};
    \draw (vgnd1) to[short, *-] (amp1.-);
    \draw (vgnd1) to[short, *-] ++(0,1.25) to[C, l=$C_1$] ++ (2.875,0) -| (amp1.out);
    
    
    \node[op amp, yscale=-1, rotate=180] (quantizer1) at ($(amp1) + (0, -1.5)$) {};
    \draw ($(quantizer1) + (0.5, -0.25)$) -- ++(-0.25,0) -- ++(0, 0.5) -- ++(-0.25, 0);
    \draw ($(quantizer1) + (0.1875, 0)$) -- ++(0.125,0);
    \node (fs) at ($(quantizer1) + (1.5, 0.675)$) {};
    \draw ($(fs) + (-0.125,-0.125)$) 
        -- ++(0.125, 0) 
        -- ++(0,0.25) 
        -- ++(0.125,0) 
        -- ++(0, -0.25) 
        -- ++(0.125, 0)
        -- ++(0, 0.25)
        -- ++(0.125, 0)
        -- ++ (0, -0.25)
        -- ++ (0.125, 0)
        -- ++ (0, 0.25)
        -- ++ (0.125, 0)
        -- ++ (0, -0.25)
        -- ++ (0.125,0 )
    ;
    \draw[{Stealth[length=0.875mm]}-{Stealth[length=0.875mm]}] ($(fs) + (-0.125, 0.25)$) -- node[above] {\tiny $T$} ++(0.25,0); 
    \draw[Arrow] (fs) -- ++(-0.85, 0);
    \node[above] at ($(quantizer1) + (1, 0.675)$) {\tiny CLK};


    \node[rground] at (quantizer1.+) {};

    \draw (amp1.out) to[short, *-] (quantizer1.-);
    \draw (quantizer1.out) -- ++ (-0.5,0) to[R, l=$R_{\kappa_1}$] (vgnd1);

    \draw (vgnd1) -- ++(-0.5,0.5) to[R, l=$R_{\alpha_1}$] ++(0,1.75) node[inner sep=0] (alpha1) {};

    \draw (quantizer1.-) to[open, v^=$x_1(t)$] (quantizer1.+);
    \draw (quantizer1.out) to[open, v_=$s_1(t)$] ($(quantizer1.+) + (0,-0.785)$);
    

    \node[op amp] (amp2) at ($(amp1) + (5,0)$) {$A_2$};
    \node[rground] at (amp2.+) {};
    \node[inner sep=0] (vgnd2) at ($(amp2.-) + (-0.5,-0.5)$) {};
    \draw (vgnd2) to[short, *-] (amp2.-);
    \draw (vgnd2) to[short, *-] ++(0,1.25) to[C, l=$C_2$] ++ (2.875,0) -| (amp2.out);
    
    
    \node[op amp, yscale=-1, rotate=180] (quantizer2) at ($(amp2) + (0, -1.5)$) {};
    \draw ($(quantizer2) + (0.5, -0.25)$) -- ++(-0.25,0) -- ++(0, 0.5) -- ++(-0.25, 0);
    \draw ($(quantizer2) + (0.1875, 0)$) -- ++(0.125,0);
    \node (fs) at ($(quantizer2) + (1.5, 0.675)$) {};
    \draw ($(fs) + (-0.125,-0.125)$) 
        -- ++(0.125, 0) 
        -- ++(0,0.25) 
        -- ++(0.125,0) 
        -- ++(0, -0.25) 
        -- ++(0.125, 0)
        -- ++(0, 0.25)
        -- ++(0.125, 0)
        -- ++ (0, -0.25)
        -- ++ (0.125, 0)
        -- ++ (0, 0.25)
        -- ++ (0.125, 0)
        -- ++ (0, -0.25)
        -- ++ (0.125,0 )
    ;
    \draw[{Stealth[length=0.875mm]}-{Stealth[length=0.875mm]}] ($(fs) + (-0.125, 0.25)$) -- node[above] {\tiny $T$} ++(0.25,0); 
    \draw[Arrow] (fs) -- ++(-0.85, 0);
    \node[above] at ($(quantizer2) + (1, 0.675)$) {\tiny CLK};
    \node[rground] at (quantizer2.+) {};

    \draw (amp2.out) to[short, *-] (quantizer2.-);
    \draw (quantizer2.out) -- ++ (-0.5,0) to[R, l=$R_{\kappa_2}$] (vgnd2);

    \draw (vgnd2) -- ++(-0.5,0.5) to[R, l=$R_{\alpha_2}$] ++(0,1.75) node[inner sep=0] (alpha2) {};

    \draw (quantizer2.-) to[open, v^=$x_2(t)$] (quantizer2.+);
    \draw (quantizer2.out) to[open, v_=$s_2(t)$] ($(quantizer2.+) + (0,-0.785)$);
    


    \node[op amp] (amp3) at ($(amp2) + (5,0)$) {$A_3$};
    \node[rground] at (amp3.+) {};
    \node[inner sep=0] (vgnd3) at ($(amp3.-) + (-0.5,-0.5)$) {};
    \draw (vgnd3) to[short, *-] (amp3.-);
    \draw (vgnd3) to[short, *-] ++(0,1.25) to[C, l=$C_3$] ++ (2.875,0) -| (amp3.out);
    
    
    \node[op amp, yscale=-1, rotate=180] (quantizer3) at ($(amp3) + (0, -1.5)$) {};
    \draw ($(quantizer3) + (0.5, -0.25)$) -- ++(-0.25,0) -- ++(0, 0.5) -- ++(-0.25, 0);
    \draw ($(quantizer3) + (0.1875, 0)$) -- ++(0.125,0);
    \node (fs) at ($(quantizer3) + (1.5, 0.675)$) {};
    \draw ($(fs) + (-0.125,-0.125)$) 
        -- ++(0.125, 0) 
        -- ++(0,0.25) 
        -- ++(0.125,0) 
        -- ++(0, -0.25) 
        -- ++(0.125, 0)
        -- ++(0, 0.25)
        -- ++(0.125, 0)
        -- ++ (0, -0.25)
        -- ++ (0.125, 0)
        -- ++ (0, 0.25)
        -- ++ (0.125, 0)
        -- ++ (0, -0.25)
        -- ++ (0.125,0 )
    ;
    \draw[{Stealth[length=0.875mm]}-{Stealth[length=0.875mm]}] ($(fs) + (-0.125, 0.25)$) -- node[above] {\tiny $T$} ++(0.25,0); 
    \draw[Arrow] (fs) -- ++(-0.85, 0);
    \node[above] at ($(quantizer3) + (1, 0.675)$) {\tiny CLK};
    \node[rground] at (quantizer3.+) {};

    \draw (amp3.out) to[short, *-] (quantizer3.-);
    \draw (quantizer3.out) -- ++ (-0.5,0) to[R, l=$R_{\kappa_3}$] (vgnd3);

    \draw (vgnd3) -- ++(-0.5,0.5) to[R, l=$R_{\alpha_3}$] ++(0,1.75) node[inner sep=0] (alpha3) {};

    \draw (quantizer3.-) to[open, v^=$x_3(t)$] (quantizer3.+);
    \draw (quantizer3.out) to[open, v_=$s_3(t)$] ($(quantizer3.+) + (0,-0.785)$);
    


    \node[op amp] (ampN) at ($(amp3) + (5.875,0)$) {$A_N$};
    \node[rground] at (ampN.+) {};
    \node[inner sep=0] (vgndN) at ($(ampN.-) + (-0.5,-0.5)$) {};
    \draw (vgndN) to[short, *-] (ampN.-);
    \draw (vgndN) to[short, *-] ++(0,1.25) to[C, l=$C_N$] ++ (2.875,0) -| (ampN.out);
    
    
    \node[op amp, yscale=-1, rotate=180] (quantizerN) at ($(ampN) + (0, -1.5)$) {};
    \draw ($(quantizerN) + (0.5, -0.25)$) -- ++(-0.25,0) -- ++(0, 0.5) -- ++(-0.25, 0);
    \draw ($(quantizerN) + (0.1875, 0)$) -- ++(0.125,0);
    \node (fs) at ($(quantizerN) + (1.5, 0.675)$) {};
    \draw ($(fs) + (-0.125,-0.125)$) 
        -- ++(0.125, 0) 
        -- ++(0,0.25) 
        -- ++(0.125,0) 
        -- ++(0, -0.25) 
        -- ++(0.125, 0)
        -- ++(0, 0.25)
        -- ++(0.125, 0)
        -- ++ (0, -0.25)
        -- ++ (0.125, 0)
        -- ++ (0, 0.25)
        -- ++ (0.125, 0)
        -- ++ (0, -0.25)
        -- ++ (0.125,0 )
    ;
    \draw[{Stealth[length=0.875mm]}-{Stealth[length=0.875mm]}] ($(fs) + (-0.125, 0.25)$) -- node[above] {\tiny $T$} ++(0.25,0); 
    \draw[Arrow] (fs) -- ++(-0.85, 0);
    \node[above] at ($(quantizerN) + (1, 0.675)$) {\tiny CLK};
    \node[rground] at (quantizerN.+) {};

    \draw (ampN.out) to[short, *-] (quantizerN.-);
    \draw (quantizerN.out) -- ++ (-0.5,0) to[R, l=$R_{\kappa_N}$] (vgndN);


    \draw (quantizerN.-) to[open, v^=$x_N(t)$] (quantizerN.+);
    \draw (quantizerN.out) to[open, v_=$s_N(t)$] ($(quantizerN.+) + (0,-0.785)$);
    



    \draw (alpha1) -- ++(0, 0.5) -| ($(amp2.out) + (0.5,0.5)$) -- (amp2.out);
    \draw (alpha2) -- ++(0, 0.25) -| ($(amp3.out) + (0.5,0.5)$) -- (amp3.out);
    \draw (alpha3) -- ++(0, 0.5) -- ++(4,0) node[anchor=west] {\dots} ++(0.625,0) -| ($(ampN.out) + (0.5,0.5)$) -- (ampN.out);    

    \draw (amp1.out) to[R, l=$R_{\beta_2}$] (vgnd2);
    \draw (amp2.out) to[R, l=$R_{\beta_3}$] (vgnd3);
    \draw (amp3.out) -- ++(0.625,0) node[anchor=west] {\dots} ++(0.625,0) to[R, l=$R_{\beta_N}$] (vgndN);


    \draw ($(vgnd1) + (-2.25,-1.25)$) node[rground] {} to[V,l=$u(t)$] ++(0, 1.25) to[R,l=$R_{\beta_1}$] (vgnd1);
    \draw ($(vgnd1) + (-1.25,-2.875)$) node[rground] {} to[V,l=$s_0(t)$] ++(0, 1) to[R,l=$R_{\kappa_0}$] ++(0,1.25) -- (vgnd1);

\end{circuitikz}


==> figures/leapfrog-structure.tex <==
\begin{tikzpicture}[node distance=1.25cm]

    \node (input) {$u(t)$};
    \node[AnalogMultiplier, right of=input, node distance=1.1cm] (beta1) {$\beta$} edge[BackArrow] (input);
    \node[AnalogSum, right of=beta1, node distance=0.875cm] (sum1) {} edge[BackArrow] (beta1);
    \node[Analog, right of=sum1, node distance=1cm] (int1) {$\int$} edge[BackArrow] (sum1);
    \node[AnalogBranch, right of=int1, node distance=1cm] (x1) {} edge (int1);
    \node[anchor=south west] at (x1) {$x_1(t)$};
    

    \draw pic[rotate=180, yscale=-1] (quantizer1) at ($(int1) + (0, -1.375)$) {quantizer};
    \node[AnalogMultiplier, below of=sum1, node distance=0.75cm] (kappa1) {$\kappa$} edge[Arrow] (sum1);
    
    \draw[Arrow] (x1) |- (quantizer1-in) (quantizer1-out) -| (kappa1);
    \node[anchor=east] at ($(quantizer1) + (-1,0)$)  {$s_1(t)$};


    \node[AnalogMultiplier, right of=x1, node distance=1.25cm] (beta2) {$\beta$} edge[BackArrow] (x1);
    \node[AnalogSum, right of=beta2, node distance=0.875cm] (sum2) {} edge[BackArrow] (beta2);
    \node[Analog, right of=sum2, node distance=1cm] (int2) {$\int$} edge[BackArrow] (sum2);
    \node[AnalogBranch, right of=int2, node distance=1cm] (x2) {} edge (int2);
    \node[anchor=south west] at (x2) {$x_2(t)$};
    
    \node[AnalogMultiplier] (alpha1) at ($ (beta2) + (-0,1.1)$) {$\alpha$};
    \draw[Arrow] (x2) to[out=105, in=0] (alpha1);
    \draw[Arrow] (alpha1) to[out=180, in=75] (sum1);



    \draw pic[rotate=180, yscale=-1] (quantizer2) at ($(int2) + (0, -1.375)$) {quantizer};
    \node[AnalogMultiplier, below of=sum2, node distance=0.75cm] (kappa2) {$\kappa$} edge[Arrow] (sum2);
    
    \draw[Arrow] (x2) |- (quantizer2-in) (quantizer2-out) -| (kappa2);
    \node[anchor=east] at ($(quantizer2) + (-1,0)$)  {$s_2(t)$};


    \node[AnalogMultiplier, right of=x2, node distance=1.25cm] (beta3) {$\beta$} edge[BackArrow] (x2);
    \node[AnalogSum, right of=beta3, node distance=0.875cm] (sum3) {} edge[BackArrow] (beta3);
    \node[Analog, right of=sum3, node distance=1cm] (int3) {$\int$} edge[BackArrow] (sum3);
    \node[AnalogBranch, right of=int3, node distance=1cm] (x3) {} edge (int3);
    \node[anchor=south west] at (x3) {$x_3(t)$};

    \node[AnalogMultiplier] (alpha2) at ($ (beta3) + (-0,1.1)$) {$\alpha$};
    \draw[Arrow] (x3) to[out=105, in=0] (alpha2);
    \draw[Arrow] (alpha2) to[out=180, in=75] (sum2);


    \draw pic[rotate=180, yscale=-1] (quantizer3) at ($(int3) + (-0, -1.375)$) {quantizer};
    \node[AnalogMultiplier, below of=sum3, node distance=0.75cm] (kappa3) {$\kappa$} edge[Arrow] (sum3);

    \draw[Arrow] (x3) |- (quantizer3-in) (quantizer3-out) -| (kappa3);
    \node[anchor=east] at ($(quantizer3) + (-1,0)$)  {$s_3(t)$};



    \node[right of=x3, node distance=0.8275cm] (cont_dots) {$\cdots$};
    \draw (x3) -- ++(0.25,0);
    \node[AnalogMultiplier, right of=x3, node distance=2cm] (betaN) {$\beta$} edge[BackArrow] (cont_dots);
    \node[AnalogSum, right of=betaN, node distance=0.875cm] (sumN) {} edge[BackArrow] (betaN);
    \node[Analog, right of=sumN, node distance=1cm] (intN) {$\int$} edge[BackArrow] (sumN);
    \node[AnalogBranch, right of=intN, node distance=1cm] (xN) {} edge (intN);
    \node[anchor=south west] at (xN) {$x_N(t)$};
    
    \node[AnalogMultiplier] (alphaN) at ($ (betaN) + (-0,1.1)$) {$\alpha$};
    \draw[Arrow] (xN) to[out=105, in=0] (alphaN);
    \draw (alphaN) to[out=180, in=0] ++(-0.75,0) ++(-0.5,0) node[anchor=east] {$\cdots$};
    \draw[BackArrow] (sum3) to[out=75, in=180] ++(1.5,1.1);% node[anchor=west] {$\cdots$};



    \draw pic[rotate=180, yscale=-1] (quantizerN) at ($(intN) + (-0, -1.375)$) {quantizer};
    \node[AnalogMultiplier, below of=sumN, node distance=0.75cm] (kappaN) {$\kappa$} edge[Arrow] (sumN);
    
    \draw[Arrow] (xN) |- (quantizerN-in) (quantizerN-out) -| (kappaN);
    \node[anchor=east] at ($(quantizerN) + (-1,0)$)  {$s_N(t)$};

    \node (s0) at ($(sum1) + (-1.25, 1.25)$) {$s_0(t)$};
    \node[AnalogMultiplier] (kappa0) at ($(s0) + (0.6875,-0.6875)$) {$\kappa_0$} edge[BackArrow] (s0);
    \draw[Arrow] (kappa0) -- (sum1);

\end{tikzpicture}


==> figures/miyahara_comp.tex <==
\begin{circuitikz}[european]
    \ctikzset{tripoles/mos style=arrows}
    \draw(0,0) coordinate (vcc) node[above] {$\text{VDD}$};
    \node[pmos, xscale=-1] (q1p) at (-1.125,-0.785) {};
    \node[pmos] (q1n) at (1.125,-0.785) {};
    \draw (vcc) to[short,-] ++(0,0) -| (q1p.S);
    \draw (vcc) -| (q1n.S);
    \draw (q1n.G) to[short] (q1p.G);
    \node at ($(vcc) + (0,-0.25)$) {$\text{CLK}$};
    \draw ($(vcc) + (0,-0.5)$) to[short,o-] ++(0,-0.275);
    \node[nmos] (q2p) at ($(q1p) + (-1.25,-2)$) {};
    \node[nmos, xscale=-1] (q2n) at ($(q1p) + (0,-2)$) {};
    
    \node[nmos] (q3p) at ($(q1n) + (0.125,-2)$) {};
    \node[nmos, xscale=-1] (q3n) at ($(q1n) + (1.375,-2)$) {};
    
    \draw (q2n.G) to[vsource, v=$50$mV] (q3p.G);

    \draw(q1p.D) to[short, -*] ++(0,0) coordinate (temp1) -| (q2p.D);
    \draw(temp1) -| (q3p.D);

    \draw(q1n.D) to[short, -*] ++(0,-0.125) coordinate (temp2) -| (q2n.D);
    \draw(temp2) -| (q3n.D);

    \draw ($(temp1) + (-0.6125,0)$) to[short,-] ++(0,0) node[above] {$y^+_\ell$};
    \draw ($(temp2) + (0.75,0)$) to[short,-] ++(0,0) node[above] {$y^-_\ell$};

    \draw (q2p.S) to[short,-*] ++(0.675,0) coordinate (temp3) to[short] (q2n.S);
    \node[nmos] (q4) at ($(temp3) + (0,-0.75)$) {};
    \draw (temp3) to[short] (q4.D);
    \draw (q4.S) node[tlground] {};
    
    \draw (q3p.S) to[short,-*] ++(0.675,0) coordinate (temp4) to[short] (q3n.S);
    \node[nmos, xscale=-1] (q5) at ($(temp4) + (0,-0.75)$) {};
    \node[] at ($(q5) + (-2.25,0)$) {$900$n / $90$n};
    \draw (temp4) to[short] (q5.D);
    \draw (q5.S) node[tlground] {};

    \draw (q2p.G) to[short,-o] ++(0, 0) node[above] {$x^+_\ell$};   
    \draw (q3n.G) to[short,-o] ++(0, 0) node[above] {$x^-_\ell$};

    \draw (q4.G) to[short,-] ++(0, 0) node[left] {$\text{CLK}$};
    \draw (q5.G) to[short,-] ++(0, 0) node[right] {$\text{CLK}$};
    
    \node[] at ($(q2n) + (-0.6125,0)$) {$160\mu$ / $130$n};
    \node[] at ($(q3n) + (-0.6125,0)$) {$160\mu$ / $130$n};
    
\end{circuitikz}

==> figures/miyahara_latch.tex <==
\begin{circuitikz}[european voltages]
    \ctikzset{tripoles/mos style=arrows}
    \draw(0,0) coordinate (vcc) node[above] {$\text{VDD}$};
    \node[pmos] (q1p) at (-1.1,-0.785) {};
    \node[pmos,xscale=-1] (q1n) at (1.1,-0.785) {};
    \draw (vcc) to[short,-] ++(0,0) -| (q1p.S);
    \draw (vcc) -| (q1n.S);
    
    \draw (q1n.G) to[short] ++(0,0) node[right] {};
    \draw (q1p.G) to[short] ++(0,0) node[left] {};

    \node[] at ($(vcc) + (0,-0.785)$) {$80\mu$ / $80$n};

    \node[nmos] (q211) at ($(q1p) + (-.875,-1.5)$) {};
    \node[pmos,xscale=-1] (q212) at ($(q1p) + (0,-1.5)$) {};
    \draw (q211.D) to[short,-*] (q212.S);
    \draw (q211.G) to[short,-o] ++(0,0) node[left] {$y^+_\ell$};
    \draw (q211.S)  node[tlground] {};

    \node[nmos] (q221) at ($(q211)+(0,-2)$) {};
    \draw (q221.D) to[short,-*] ++(0,0.2125);

    \node[nmos,xscale=-1] (q222) at ($(q212)+(0,-2)$) {};
    \draw (q222.D) to[short] (q212.D);

    \node[nmos, xscale=-1] (q311) at ($(q1n) + (.875,-1.5)$) {};
    \node[pmos] (q312) at ($(q1n) + (0,-1.5)$) {};
    \draw (q311.D) to[short,-*] (q312.S);
    \draw (q311.G) to[short] ++(0,0) node[right] {$y^-_\ell$};
    \draw (q311.S)  node[tlground] {};

    \node[nmos,xscale=-1] (q321) at ($(q311)+(0,-2)$) {};
    \draw (q321.D) to[short,-*] ++(0,0.2125);

    \node[nmos] (q322) at ($(q312)+(0,-2)$) {};
    \draw (q322.D) to[short] (q312.D);

    \coordinate (sp) at ($(q212.D) + (0,-0.25)$);
    \coordinate (sn) at ($(q312.D) + (0,-0.25)$);
    
    \node[buffer, xscale=-1] (buf1) at ($(sp) + (-2.5,0)$) {};
    \draw (buf1.in) to[short, -*] (sp);

    \node[buffer, xscale=1] (buf2) at ($(sn) + (2.5,0)$) {};
    \draw (buf2.in) to[short, -*] (sn);


    \draw (q212.G) to[short] (sn);
    \draw (q222.G) to[short] (sn);
    \draw (q312.G) to[short] (sp);
    \draw (q322.G) to[short] (sp);

    \draw (buf1.out) to[short,-o] ++(0,0) node[above] {$\bar{s}_\ell^-$};
    \draw (buf2.out) to[short,-o] ++(0,0) node[above] {$\bar{s}_\ell^+$};

    \draw (q221.S) to[short] (q222.S) to[short, *-*] (q322.S) to[short] (q321.S);
    \draw ($(q222.S) + (1.25,0)$) to[short, -*] ++(0,0) node[ground] {};

    \draw (q221.G) to[short, -*] (q211.G) |- (q1p.G); 
    \draw (q321.G) to[short, -*] (q311.G) |- (q1n.G); 
    
\end{circuitikz}

==> figures/transistor_level_buffer.tex <==
\begin{circuitikz}[european]
    \ctikzset{tripoles/mos style=arrows}
    \draw(0,0) coordinate (vcc) node[above] {$\text{VDD}$};
    \node[pmos, xscale=-1] (q1p) at (-3.5,-0.875) {};
    \node[pmos] (q1n) at (3.5,-0.875) {};
    \draw (vcc) to[short, *-] ++(0,0) -| (q1p.S);
    \draw (vcc) -| (q1n.S);
    \draw ($(q1p.G)+(0.25,0)$) to[short, *-] ++(0,0) node[above] (v_in_p) {$v^+_{\ell}$};
    \draw ($(q1n.G)+(-0.25,0)$) to[short, *-] ++(0,0) node[above] (v_in_n) {$v^-_{\ell}$};

    \coordinate (voutp) at ($(q1p.D) + (0,-0.6125)$);
    \draw (voutp) to[short, *-o] ++(-0.5, 0) node[above] {$x^+_\ell$};

    \coordinate (voutn) at ($(q1n.D) + (0,-0.6125)$);
    \draw (voutn) to[short, *-o] ++(0.5, 0) node[above] {$x^-_\ell$};


    \draw (vcc) to[isource, i>_=$69\mu$A] ++(0,-2.125) coordinate (ib){};
    \node[nmos] (q3) at ($(ib) + (0,-1.5)$) {};
    \draw (q3.G) |- (q3.D) to[short, *-*] (ib);
    
    \node[nmos, xscale=-1] (q2p) at ($(voutp) + (0,-1.375)$) {};
    \node[nmos] (q2n) at ($(voutn) + (0,-1.375)$) {};
    \draw(q1p.D) -- (q2p.D);
    \draw(q1n.D) -- (q2n.D);

    \draw (q1p.G) to[short] ++ (0.25,0) coordinate (vptemp1) to[R,l_=$105\Omega$] ++ (0,-1.375) to[C,l=$3.3$pF] (voutp);
    \draw (vptemp1) to[short] ++(0.75,0) to[C] ++(0,-1.25) coordinate (vptemp2) to[R,l_=$1.44\text{M}\Omega$, *-] (ib);
    \draw (vptemp2) |- (q2p.G);
    \node[right] at ($(vptemp2)+(-0.075,1.0)$) {$1.28$pF};

    \draw (q1n.G) to[short] ++ (-0.25,0) coordinate (vntemp1) to[R,l=$105\Omega$] ++ (0,-1.375) to[C,l_=$3.3$pF] (voutn);
    \draw (vntemp1) to[short] ++(-0.75,0) to[C] ++(0,-1.25) coordinate (vntemp2) to[R,l=$1.44\text{M}\Omega$, *-] (ib);
    \draw (vntemp2) |- (q2n.G);
    \node[left] at ($(vntemp2)+(0.05,1.0)$) {$1.28$pF};

    \draw (q3.S) node[ground] {} to[short, *-] ++(0,0);
    \draw (q2n.S) to[short,i=$1.66$mA] (q3.S);
    \draw (q2p.S) to[short,i_=$1.66$mA] (q3.S);

\end{circuitikz}

==> figures/transistor_level_diff_pair.tex <==
\begin{circuitikz}[european voltages]
    \ctikzset{tripoles/mos style=arrows}
    \draw(0,0) coordinate (vcc) node[above] {$\text{VDD}$};
    \node[pmos, xscale=-1] (q1p) at (-1,-0.785) {};
    \node[pmos] (q1n) at (1,-0.785) {};
    \draw (vcc) to[short,-] ++(0,0) -| (q1p.S);
    \draw (vcc) -| (q1n.S);
    \draw(q1p.G) -- (q1n.G);
    \node (CMFB) at ($(vcc) + (0,-0.25)$) {$\text{CMFB}$};
    \draw ($(CMFB)+(0,-0.25)$) to[short,o-] ++(0,-0.275);
    \draw (q1p.D)  ++(-0, 0.25) node[left] {$v^+_{\ell}$};
    \draw (q1n.D)  ++(0, 0.25) node[right] {$v^-_{\ell}$};

    \node[nmos] (q2p) at ($(q1p) + (0,-1.5)$) {};
    \node[nmos, xscale=-1] (q2n) at ($(q1n) + (0,-1.5)$) {};
    \draw(q1p.D) -- (q2p.D);
    \draw(q1n.D) -- (q1n.D);
    \node[above] (v_in_p) at (q2p.G) {$g^+_\ell$};
    \node[above] (v_in_n) at (q2n.G) {$g^-_\ell$};
    \draw (q2p.G) to[short, o-] (q2p.G);
    \draw (q2n.G) to[short, o-] (q2n.G);

    \node at ($(vcc) + (0,-2.375)$) {$6$m / $200$n};
    
    \draw ($(vcc) + (0,-3.25)$) coordinate (ibv) to[isource, i>_=$1.81$mA, *-] ++(0,-1.5) node[tlground] {};
    \draw (q2n.S) |- (ibv) -| (q2p.S);
\end{circuitikz}

==> figures/waveforms.tex <==
\begin{tikzpicture}
    \pgfplotsset{
        grid=both, 
    }
    \pgfplotsset{ylabel near ticks, xlabel near ticks}
    \pgfplotsset{ 
        legend cell align={left},
        legend style={
            at={(0.985,0.98)},
            anchor=north east,
            fill opacity=1,
            draw opacity=1,
            text opacity=1,
            nodes={scale=0.8, transform shape}
    }
    }
    \begin{groupplot}[
        group style={
          group size=1 by 2,
          vertical sep=5pt,
          group name=G},
        xmin=50e-9,
        xmax=130e-9,
        xtick={60e-9, 80e-9, 100e-9, 120e-9},
        xticklabels={$60$ns, $80$ns, $100$ns, $120$ns},
        scaled ticks=false,
        name=state,
        ytick=\empty,
        width=0.8\columnwidth,
        axis lines=left,
        no markers,
        legend pos=outer north east,
        ]

   
        \nextgroupplot[
                xticklabels={},
                ymin=-1.4,
                ymax=1.4,
                xmin=50e-9,
                xmax=130e-9,
                xtick={60e-9, 80e-9, 100e-9, 120e-9},
                ytick={-1,0,1},
                height=3cm,
            ]
        \addplot[thick] table[col sep=comma, x=x, y=y] {./figures/signals/clk_short.csv};
        \addplot[cyan, thick] table[col sep=comma, x=x, y=y] {./figures/signals/s_0_short.csv};
        \addplot[orange, thick] table[col sep=comma, x=x, y=y] {./figures/signals/s_1_short.csv};
        \addplot[blue, thick] table[col sep=comma, x=x, y=y] {./figures/signals/s_2_short.csv};
        \addplot[red] table[col sep=comma, x=x, y=y] {./figures/signals/u_short.csv};
        \addlegendentry{clk}
        \addlegendentry{$s_0(t)$}
        \addlegendentry{$s_1(t)$}
        \addlegendentry{$s_2(t)$}
        \addlegendentry{$u(t)$}
       
        
        \nextgroupplot[
            ymin=-0.1,
            ymax=0.125,
            ytick={-0.2,-0.1,0,0.1,0.25},
            height=3.5cm,
        ]
        \addplot[red] table[col sep=comma, x=x, y=y] {./figures/signals/x_1_short.csv};
        \addplot[olive] table[col sep=comma, x=x, y=y] {./figures/signals/x_2_short.csv};
        \addlegendentry{$x_1(t)$}
        \addlegendentry{$x_2(t)$}

    \end{groupplot}
    \node[rotate=90,xshift=-0.25cm, yshift=1cm] {Differential Voltage};
\end{tikzpicture}
